Quantum Diffusion and Tunneling with Parametric Banded Random Matrix Hamiltonians

The microscopic origin of dissipation of a driven quantum many body system is addressed in the framework of a parametric banded random matrix approach. We find noticeable violations of the fluctuation-dissipation theorem and we observe also that the energy diffusion has a markedly non-Gaussian character. Within the Feynman-Vernon path integral formalism and in the Markovian limit, we further consider the time evolution of a slow subsystem coupled to such a ``bath'' of intrinsic degrees of freedom. We show that dissipation leads to qualitative modifications of the time evolution of the density matrix of the slow subsystem. In either the spatial, momentum or energy representation the density distribution acquires very long tails and tunneling is greatly enhanced.

==> (inline-ps-0) <==
/beginexecute{
      /level0 save def
      /showpage{}def
      /jobname exch def
} bind def
/endexecute{
      level0 restore
} bind def
(topdrawer_input) beginexecute
